Gaussian Processes for Surrogate Modeling of Discharged Fuel Nuclide Compositions

Several applications such as nuclear forensics, nuclear fuel cycle simulations and sensitivity analysis require methods to quickly compute spent fuel nuclide compositions for various irradiation histories. Traditionally, this has been done by interpolating between one-group cross-sections that have been pre-computed from nuclear reactor simulations for a grid of input parameters, using fits such as Cubic Spline. We propose the use of Gaussian Processes (GP) to create surrogate models, which not only provide nuclide compositions, but also the gradient and estimates of their prediction uncertainty. The former is useful for applications such as forward and inverse optimization problems, the latter for uncertainty quantification applications. For this purpose, we compare GP-based surrogate model performance with Cubic- Spline-based interpolators based on infinite lattice simulations of a CANDU 6 nuclear reactor using the SERPENT 2 code, considering burnup and temperature as input parameters. Additionally, we compare the performance of various grid sampling schemes to quasirandom sampling based on the Sobol sequence. We find that GP-based models perform significantly better in predicting spent fuel compositions than Cubic-Spline-based models, though requiring longer computational runtime. Furthermore, we show that the predicted nuclide uncertainties are reasonably accurate. While in the studied two-dimensional case, grid- and quasirandom sampling provide similar results, quasirandom sampling will be a more effective strategy in higher dimensional cases.

==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Eu1541d.tex <==

\newcommand{\dataEu}{Sections/Images/1dSobolEu154GPR.csv}
	\begin{tikzpicture}[scale=1]
    	\begin{axis}[name = collapsed,
    		at = (surf.south east), anchor=left of south west, xshift = 2cm,
	%xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	xtick = \empty,
	legend pos=north west,title=$^{154}$\textbf{Eu}]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataEu};
	%\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	%\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[orange,thin,select coords between index={0}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataEu};
	\addplot[green,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataEu};
	
		\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[name path=B,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[name path=D,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[blue!40] fill between[of=C and D];
	\legend{Test points,Prediction - 333K,Prediction - 363K,,,Uncertainty};
	\end{axis}

	\begin{axis}[name = errors,
	at = (collapsed.south west),
	yshift = -2cm,
	ylabel = $\bf{\Delta}$\textbf{M} (Kg),
	yscale=0.25,
	grid = both,
	xlabel =\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$, every axis x label/.style={at={(0.5,-3)}} ]
    \addplot[orange, select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataEu};
	\addplot[green, select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataEu};
    \end{axis}
	\end{tikzpicture}


==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Eu1542d.tex <==

\newcommand{\dsurfEuN}{Sections/Images/Eu1542dComplement.csv}
\newcommand{\dsurfEu}{Sections/Images/2dSobolEu154.csv}
	\begin{tikzpicture}
	\begin{axis}[name = surf,
		%at=(collapsed.right of south east) ,anchor=left of south west,
		smooth,
		legend pos = north east,
		%mark repeat=10,%
		colormap/greenyellow,
		xlabel = {\textbf{Temperature} ($K$ )},
		ylabel = \textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
		zlabel = \textbf{Mass} (Kg),
		xlabel style={rotate=-9},
		ylabel style={rotate=35}, title=$^{154}$\textbf{Eu}
		%y label/.append style={at=(ticklabel* cs:0)},
		%zlabel style={anchor=south west},] %
		]
		\addplot3 [surf,z buffer=sort, mesh/rows=25, opacity=0.6]
		table[y={Burnup}, x={Temperature} , z={Pred}, col sep=comma] {\dsurfEu};
		\addplot3+[only marks, scatter] table[y={Burnup}, x={Temperature} , z={Yts}, col sep=comma] {\dsurfEuN};
	\end{axis} %
\end{tikzpicture}

==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Nd147.tex <==


\newcommand{\dataGPR}{Sections/Images/1dSobolNd147GPR.csv}
\newcommand{\dataSpline}{Sections/Images/1dSobolNd147Spline.csv}
\newcommand{\dataRaw}{Sections/Images/Nd147Raw.csv}

	\begin{tikzpicture}[scale=0.8]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{axis}[name = raw, grid=both, ymin= -0.1, ymax = 1.7, ylabel=\textbf{Mass (Kg)}]
	
	\addplot [blue,thin, select coords between index={0}{24}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={25}{49}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [blue,thin, select coords between index={15}{20}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={40}{45}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [orange,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\begin{scope}
    %\spy[black,size=2cm] on (3.5,2.42) in node [fill=none] at (5,1.5);
    %\end{scope}
        \coordinate (insetSW) at (axis cs:1.5,-0.1); % south west corner of inset
    \coordinate (insetNE) at (axis cs:6.25,0.75); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];

	\end{axis}

		\begin{axis}[at={(insetSW)},anchor = south west, name=inset, width=\insetwidth,
    height=\insetheight, xticklabels={}, scale only axis] %yticklabels={}, scale only axis]
		\addplot [blue,thin, select coords between index={10}{18}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={35}{43}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [green,thin, select coords between index={60}{68}] table[x={Burnup},y={Yts},col %sep=comma]{\dataRaw};
	\end{axis}
	
	\begin{axis}[at={(raw.south east)}, name = Splines, yticklabels={},grid=both, xshift = 1cm,
	legend pos=south east, ymin=-0.1, ymax=1.7]
	\addplot[red,only marks,mark size=1pt, mark = +, select coords between index={300}{324}] table[x={Burnup},y={Yts},col sep=comma]{\dataSpline};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSpline};
	\legend{Test points,Prediction};
	\end{axis}

    	\begin{axis}[name = collapsed, at={(raw.south)}, yshift = -6.5cm,
	xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	%xtick = \empty,
	legend pos=south east,]
	ymax = 1.7,
	ymin = -0.1]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataGPR};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataGPR};
	%\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataGPR};
	%\addplot[black,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	\addplot[name path=B,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataGPR};
	\addplot[blue!50] fill between[of=A and B];
	\legend{Test points,Prediction,,,Uncertainty};
	\end{axis}
	\end{tikzpicture}
	


==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Pu1d.tex <==

\newcommand{\dataPu}{Sections/Images/1dSobolPu239GPR.csv}
	\begin{tikzpicture}[scale=1]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
    	\begin{axis}[name = collapsed,
	%xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	xtick = \empty,
	legend pos=south east,title= $^{239}$\textbf{Pu}]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataPu};
	%\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	%\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[orange,thin,select coords between index={0}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
	\addplot[green,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
	
		\addplot[name path=A,blue!40,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=B,blue!40,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,blue!40,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=D,blue!40,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=C and D];
	\legend{Test points,Prediction - 333K,Prediction - 363K,,,Uncertainty};
	
	   \coordinate (insetSW) at (axis cs:-0.5,350); % south west corner of inset
    \coordinate (insetNE) at (axis cs:3,480); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];
	\end{axis}
		\begin{axis}[at={(insetSW)},anchor = south west, name=inset, width=\insetwidth,
    height=\insetheight, scale only axis, ytick=\empty] %yticklabels={}, scale only axis]

	\addplot[red,only marks, mark size=1pt, mark = +,select coords between index={20}{24}] table [x={Burnup}, y={Yts},col sep=comma]{\dataPu};
	\addplot[red,only marks, mark size=1pt, mark = +,select coords between index={620}{624}] table [x={Burnup}, y={Yts},col sep=comma]{\dataPu};
	\addplot[orange,thin,select coords between index={20}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
	\addplot[green,thin,select coords between index={620}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
			\addplot[name path=A,blue!40,thin,select coords between index={20}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=B,blue!40,thin,select coords between index={20}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,blue!40,thin,select coords between index={620}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=D,blue!40,thin,select coords between index={620}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=C and D];
	%\addplot [green,thin, select coords between index={60}{68}] table[x={Burnup},y={Yts},col %sep=comma]{\dataRaw};
	\end{axis}
	\begin{axis}[name = errors,
	at = (collapsed.south west),
	yshift = -2cm,
	ylabel = $\bf{\Delta}$\textbf{M} (Kg),
	yscale=0.25,
	grid = both,
	xlabel =\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$, every axis x label/.style={at={(0.5,-3)}}]
    \addplot[orange, select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataPu};
	\addplot[green, select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataPu};
    \end{axis}
	\end{tikzpicture}


==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Pu2d.tex <==
	\newcommand{\dsurfPu}{Sections/Images/2dSobolPu239.csv}
\newcommand{\dsurfPuN}{Sections/Images/Pu2392dComplement.csv}
    \begin{tikzpicture}	
\begin{axis}[name = surf,
	%at=(collapsed.right of south east) ,anchor=left of south west,
	smooth,
	legend pos = north east,
	%mark repeat=10,%
	colormap/greenyellow,
	xlabel = {\textbf{Temperature} ($K$ )},
	ylabel = \textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	zlabel = \textbf{Mass} (Kg),
	xlabel style={rotate=-9},
	ylabel style={rotate=35},  title= $^{239}$\textbf{Pu}
	%y label/.append style={at=(ticklabel* cs:0)},
	%zlabel style={anchor=south west},] %
	]
	\addplot3 [surf,z buffer=sort, mesh/rows=25, opacity=0.6]
	table[y={Burnup}, x={Temperature} , z={Pred}, col sep=comma] {\dsurfPu};
	\addplot3+[only marks, scatter] table[y={Burnup}, x={Temperature} , z={Yts}, col sep=comma] {\dsurfPuN};
\end{axis} %
	\end{tikzpicture}

==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Sm151.tex <==


\newcommand{\dataGPR}{Sections/Images/1dSobolSm151GPR.csv}
\newcommand{\dataSpline}{Sections/Images/1dSobolSm151Spline.csv}
\newcommand{\dataRaw}{Sections/Images/Sm151Raw.csv}
	\begin{tikzpicture}[scale=0.8]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{axis}[name = raw, grid=both, ymin= -0.4, ymax = 1, ylabel=\textbf{Mass (Kg)}]
	
	\addplot [blue,thin, select coords between index={0}{24}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={25}{49}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [blue,thin, select coords between index={15}{20}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={40}{45}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [orange,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\begin{scope}
    %\spy[black,size=2cm] on (3.5,2.42) in node [fill=none] at (5,1.5);
    %\end{scope}
        \coordinate (insetSW) at (axis cs:2.25,-0.375); % south west corner of inset
    \coordinate (insetNE) at (axis cs:6.25,0.18); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];

	\end{axis}
		\begin{axis}[at={(insetSW)},anchor = south west, name=inset, width=\insetwidth,
    height=\insetheight, xticklabels={}, scale only axis] %yticklabels={}, scale only axis]
		\addplot [blue,thin, select coords between index={10}{18}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={35}{43}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [green,thin, select coords between index={60}{68}] table[x={Burnup},y={Yts},col %sep=comma]{\dataRaw};
	\end{axis}
	
	\begin{axis}[at={(raw.south east)}, name = Splines, yticklabels={},grid=both, xshift = 1cm,
	legend pos=south east, ymin=-0.4, ymax=1]
	\addplot[red,only marks,mark size=1pt, mark = +, select coords between index={300}{324}] table[x={Burnup},y={Yts},col sep=comma]{\dataSpline};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSpline};
	\legend{Test points,Prediction};
	\end{axis}

    	\begin{axis}[name = collapsed, at={(raw.south)}, yshift = -6.5cm,
	xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	%xtick = \empty,
	legend pos=south east,
	ymax = 1,
	ymin = -0.4]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataGPR};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataGPR};
	%\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataGPR};
	%\addplot[black,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	\addplot[name path=B,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataGPR};
	\addplot[blue!50] fill between[of=A and B];
	\legend{Test points,Prediction,,,Uncertainty};
	\end{axis}
	\end{tikzpicture}


==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Sr901d.tex <==
\newcommand{\dataSr}{Sections/Images/1dSobolSr90GPR.csv}
	\begin{tikzpicture}[scale=1]
    	\begin{axis}[name = collapsed,
    		at = (surf.south east), anchor=left of south west, xshift = 2cm,
	%xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	xtick = \empty,
	legend pos=south east, title= $^{90}$\textbf{Sr}]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataSr};
	%\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	%\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[orange,thin,select coords between index={0}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSr};
	\addplot[green,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSr};
	
		\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[name path=B,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[name path=D,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[blue!40] fill between[of=C and D];
	\legend{Test points,Prediction - 333K,Prediction - 363K,,,Uncertainty};
	
	\end{axis}

	\begin{axis}[name = errors,
	at = (collapsed.south west),
	yshift = -2cm,
	ylabel = $\bf{\Delta}$\textbf{M} (Kg),
	yscale=0.25,
	grid = both,
	xlabel =\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$ , every axis x label/.style={at={(0.5,-3)}} ]
    \addplot[orange, select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataSr};
	\addplot[green, select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataSr};
    \end{axis}
	\end{tikzpicture}


==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Sr902d.tex <==
	\newcommand{\dsurfSr}{Sections/Images/2dSobolSr90.csv}
	\newcommand{\dsurfSrN}{Sections/Images/Sr902dComplement.csv}

	\begin{tikzpicture}
	\begin{axis}[name = surf,
		%at=(collapsed.right of south east) ,anchor=left of south west,
		smooth,
		legend pos = north east,
		%mark repeat=10,%
		colormap/greenyellow,
		xlabel = {\textbf{Temperature} ($K$ )},
		ylabel = \textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
		zlabel = \textbf{Mass} (Kg),
		xlabel style={rotate=-9},
		ylabel style={rotate=35}, title=$^{90}$\textbf{Sr}
		%y label/.append style={at=(ticklabel* cs:0)},
		%zlabel style={anchor=south west},] %
		]
		\addplot3 [surf,z buffer=sort, mesh/rows=25, opacity=0.6]
		table[y={Burnup}, x={Temperature} , z={Pred}, col sep=comma] {\dsurfSr};
		\addplot3+[only marks, scatter] table[y={Burnup}, x={Temperature} , z={Yts}, col sep=comma] {\dsurfSrN};
	\end{axis} %
\end{tikzpicture}

==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/Xe135.tex <==


\newcommand{\dataGPR}{Sections/Images/1dSobolXe135GPR.csv}
\newcommand{\dataSpline}{Sections/Images/1dSobolXe135Spline.csv}
\newcommand{\dataRaw}{Sections/Images/Xe135Raw.csv}

	\begin{tikzpicture}[scale=0.8]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{semilogyaxis}[name = raw, grid=both, 
	%ymin= -0.1, 
	%ymax = 1.7,
	ylabel=\textbf{Mass (Kg)}]
	
	\addplot [blue,thin, select coords between index={0}{24}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={25}{49}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [blue,thin, select coords between index={15}{20}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={40}{45}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [orange,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\begin{scope}
    %\spy[black,size=2cm] on (3.5,2.42) in node [fill=none] at (5,1.5);
    %\end{scope}
        \coordinate (insetSW) at (axis cs:1.5,-0.1); % south west corner of inset
    \coordinate (insetNE) at (axis cs:6.25,0.75); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];

	\end{semilogyaxis}


	
	\begin{axis}[at={(raw.south east)}, name = Splines, yticklabels={},grid=both, xshift = 1cm,
	legend pos=south east, ymin=-0.1, ymax=1.7]
	\addplot[red,only marks,mark size=1pt, mark = +, select coords between index={300}{324}] table[x={Burnup},y={Yts},col sep=comma]{\dataSpline};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSpline};
	\legend{Test points,Prediction};
	\end{axis}

    	\begin{axis}[name = collapsed, at={(raw.south)}, yshift = -6.5cm,
	xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	%xtick = \empty,
	legend pos=south east,]
	ymax = 1.7,
	ymin = -0.1]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataGPR};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataGPR};
	%\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataGPR};
	%\addplot[black,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	\addplot[name path=B,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataGPR};
	\addplot[blue!50] fill between[of=A and B];
	\legend{Test points,Prediction,,,Uncertainty};
	\end{axis}
	\end{tikzpicture}
	


==> Paper GPR - Annals of Nuclear Energy (Publishing)/Sections/Images/sampling_comparison.tex <==

\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}
\resizebox{.95\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[name = sobol,xlabel = \textbf{Temperature} ($K$),ylabel=\textbf{Burnup} (MWd/KgHM)]
\addplot[blue, only marks,mark options={scale=0.5} ,select coords between index={0}{169}]
table [x=/*temperature*/, y=/*burnup*/, col sep=comma] {Sections/Images/A.csv};
%\legend{Sobol Sequence, Grid Samples};
\end{axis}
\begin{axis}[name = grid, xshift = 1cm, at = (sobol.right of south east), xlabel = \textbf{Temperature} ($K$)]% table
\addplot[red, only marks,mark options={scale=0.5}]
table [x=/*temperature*/, y=/*burnup*/, col sep=comma] {Sections/Images/Grid.csv};
\end{axis}
\end{tikzpicture}
}

==> Sections/Images/Eu1541d.tex <==

\newcommand{\dataEu}{Sections/Images/1dSobolEu154GPR.csv}
	\begin{tikzpicture}[scale=1]
    	\begin{axis}[name = collapsed,
    		at = (surf.south east), anchor=left of south west, xshift = 2cm,
	%xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	xtick = \empty,
	legend pos=north west,title=$^{154}$\textbf{Eu}]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataEu};
	%\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	%\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[orange,thin,select coords between index={0}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataEu};
	\addplot[green,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataEu};
	
		\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[name path=B,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[name path=D,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataEu};
	\addplot[blue!40] fill between[of=C and D];
	\legend{Test points,Prediction - 333K,Prediction - 363K,,,Uncertainty};
	\end{axis}

	\begin{axis}[name = errors,
	at = (collapsed.south west),
	yshift = -2cm,
	ylabel = $\bf{\Delta}$\textbf{M} (Kg),
	yscale=0.25,
	grid = both,
	xlabel =\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$, every axis x label/.style={at={(0.5,-3)}} ]
    \addplot[orange, select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataEu};
	\addplot[green, select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataEu};
    \end{axis}
	\end{tikzpicture}


==> Sections/Images/Eu1542d.tex <==

\newcommand{\dsurfEuN}{Sections/Images/Eu1542dComplement.csv}
\newcommand{\dsurfEu}{Sections/Images/2dSobolEu154.csv}
	\begin{tikzpicture}
	\begin{axis}[name = surf,
		%at=(collapsed.right of south east) ,anchor=left of south west,
		smooth,
		legend pos = north east,
		%mark repeat=10,%
		colormap/greenyellow,
		xlabel = {\textbf{Temperature} ($K$ )},
		ylabel = \textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
		zlabel = \textbf{Mass} (Kg),
		xlabel style={rotate=-9},
		ylabel style={rotate=35}, title=$^{154}$\textbf{Eu}
		%y label/.append style={at=(ticklabel* cs:0)},
		%zlabel style={anchor=south west},] %
		]
		\addplot3 [surf,z buffer=sort, mesh/rows=25, opacity=0.6]
		table[y={Burnup}, x={Temperature} , z={Pred}, col sep=comma] {\dsurfEu};
		\addplot3+[only marks, scatter] table[y={Burnup}, x={Temperature} , z={Yts}, col sep=comma] {\dsurfEuN};
	\end{axis} %
\end{tikzpicture}

==> Sections/Images/Nd147.tex <==


\newcommand{\dataGPR}{Sections/Images/1dSobolNd147GPR.csv}
\newcommand{\dataSpline}{Sections/Images/1dSobolNd147Spline.csv}
\newcommand{\dataRaw}{Sections/Images/Nd147Raw.csv}

	\begin{tikzpicture}[scale=0.8]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{axis}[name = raw, grid=both, ymin= -0.1, ymax = 1.7, ylabel=\textbf{Mass (Kg)}]
	
	\addplot [blue,thin, select coords between index={0}{24}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={25}{49}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [blue,thin, select coords between index={15}{20}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={40}{45}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [orange,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\begin{scope}
    %\spy[black,size=2cm] on (3.5,2.42) in node [fill=none] at (5,1.5);
    %\end{scope}
        \coordinate (insetSW) at (axis cs:1.5,-0.1); % south west corner of inset
    \coordinate (insetNE) at (axis cs:6.25,0.75); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];

	\end{axis}

		\begin{axis}[at={(insetSW)},anchor = south west, name=inset, width=\insetwidth,
    height=\insetheight, xticklabels={}, scale only axis] %yticklabels={}, scale only axis]
		\addplot [blue,thin, select coords between index={10}{18}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={35}{43}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [green,thin, select coords between index={60}{68}] table[x={Burnup},y={Yts},col %sep=comma]{\dataRaw};
	\end{axis}
	
	\begin{axis}[at={(raw.south east)}, name = Splines, yticklabels={},grid=both, xshift = 1cm,
	legend pos=south east, ymin=-0.1, ymax=1.7]
	\addplot[red,only marks,mark size=1pt, mark = +, select coords between index={300}{324}] table[x={Burnup},y={Yts},col sep=comma]{\dataSpline};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSpline};
	\legend{Test points,Prediction};
	\end{axis}

    	\begin{axis}[name = collapsed, at={(raw.south)}, yshift = -6.5cm,
	xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	%xtick = \empty,
	legend pos=south east,]
	ymax = 1.7,
	ymin = -0.1]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataGPR};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataGPR};
	%\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataGPR};
	%\addplot[black,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	\addplot[name path=B,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataGPR};
	\addplot[blue!50] fill between[of=A and B];
	\legend{Test points,Prediction,,,Uncertainty};
	\end{axis}
	\end{tikzpicture}
	


==> Sections/Images/Pu1d.tex <==

\newcommand{\dataPu}{Sections/Images/1dSobolPu239GPR.csv}
	\begin{tikzpicture}[scale=1]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
    	\begin{axis}[name = collapsed,
	%xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	xtick = \empty,
	legend pos=south east,title= $^{239}$\textbf{Pu}]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataPu};
	%\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	%\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[orange,thin,select coords between index={0}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
	\addplot[green,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
	
		\addplot[name path=A,blue!40,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=B,blue!40,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,blue!40,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=D,blue!40,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=C and D];
	\legend{Test points,Prediction - 333K,Prediction - 363K,,,Uncertainty};
	
	   \coordinate (insetSW) at (axis cs:-0.5,350); % south west corner of inset
    \coordinate (insetNE) at (axis cs:3,480); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];
	\end{axis}
		\begin{axis}[at={(insetSW)},anchor = south west, name=inset, width=\insetwidth,
    height=\insetheight, scale only axis, ytick=\empty] %yticklabels={}, scale only axis]

	\addplot[red,only marks, mark size=1pt, mark = +,select coords between index={20}{24}] table [x={Burnup}, y={Yts},col sep=comma]{\dataPu};
	\addplot[red,only marks, mark size=1pt, mark = +,select coords between index={620}{624}] table [x={Burnup}, y={Yts},col sep=comma]{\dataPu};
	\addplot[orange,thin,select coords between index={20}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
	\addplot[green,thin,select coords between index={620}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataPu};
			\addplot[name path=A,blue!40,thin,select coords between index={20}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=B,blue!40,thin,select coords between index={20}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,blue!40,thin,select coords between index={620}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[name path=D,blue!40,thin,select coords between index={620}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataPu};
	\addplot[blue!40] fill between[of=C and D];
	%\addplot [green,thin, select coords between index={60}{68}] table[x={Burnup},y={Yts},col %sep=comma]{\dataRaw};
	\end{axis}
	\begin{axis}[name = errors,
	at = (collapsed.south west),
	yshift = -2cm,
	ylabel = $\bf{\Delta}$\textbf{M} (Kg),
	yscale=0.25,
	grid = both,
	xlabel =\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$, every axis x label/.style={at={(0.5,-3)}}]
    \addplot[orange, select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataPu};
	\addplot[green, select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataPu};
    \end{axis}
	\end{tikzpicture}


==> Sections/Images/Pu2d.tex <==
	\newcommand{\dsurfPu}{Sections/Images/2dSobolPu239.csv}
\newcommand{\dsurfPuN}{Sections/Images/Pu2392dComplement.csv}
    \begin{tikzpicture}	
\begin{axis}[name = surf,
	%at=(collapsed.right of south east) ,anchor=left of south west,
	smooth,
	legend pos = north east,
	%mark repeat=10,%
	colormap/greenyellow,
	xlabel = {\textbf{Temperature} ($K$ )},
	ylabel = \textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	zlabel = \textbf{Mass} (Kg),
	xlabel style={rotate=-9},
	ylabel style={rotate=35},  title= $^{239}$\textbf{Pu}
	%y label/.append style={at=(ticklabel* cs:0)},
	%zlabel style={anchor=south west},] %
	]
	\addplot3 [surf,z buffer=sort, mesh/rows=25, opacity=0.6]
	table[y={Burnup}, x={Temperature} , z={Pred}, col sep=comma] {\dsurfPu};
	\addplot3+[only marks, scatter] table[y={Burnup}, x={Temperature} , z={Yts}, col sep=comma] {\dsurfPuN};
\end{axis} %
	\end{tikzpicture}

==> Sections/Images/Sm151.tex <==


\newcommand{\dataGPR}{Sections/Images/1dSobolSm151GPR.csv}
\newcommand{\dataSpline}{Sections/Images/1dSobolSm151Spline.csv}
\newcommand{\dataRaw}{Sections/Images/Sm151Raw.csv}
	\begin{tikzpicture}[scale=0.8]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{axis}[name = raw, grid=both, ymin= -0.4, ymax = 1, ylabel=\textbf{Mass (Kg)}]
	
	\addplot [blue,thin, select coords between index={0}{24}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={25}{49}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [blue,thin, select coords between index={15}{20}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={40}{45}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [orange,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\begin{scope}
    %\spy[black,size=2cm] on (3.5,2.42) in node [fill=none] at (5,1.5);
    %\end{scope}
        \coordinate (insetSW) at (axis cs:2.25,-0.375); % south west corner of inset
    \coordinate (insetNE) at (axis cs:6.25,0.18); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];

	\end{axis}
		\begin{axis}[at={(insetSW)},anchor = south west, name=inset, width=\insetwidth,
    height=\insetheight, xticklabels={}, scale only axis] %yticklabels={}, scale only axis]
		\addplot [blue,thin, select coords between index={10}{18}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={35}{43}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [green,thin, select coords between index={60}{68}] table[x={Burnup},y={Yts},col %sep=comma]{\dataRaw};
	\end{axis}
	
	\begin{axis}[at={(raw.south east)}, name = Splines, yticklabels={},grid=both, xshift = 1cm,
	legend pos=south east, ymin=-0.4, ymax=1]
	\addplot[red,only marks,mark size=1pt, mark = +, select coords between index={300}{324}] table[x={Burnup},y={Yts},col sep=comma]{\dataSpline};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSpline};
	\legend{Test points,Prediction};
	\end{axis}

    	\begin{axis}[name = collapsed, at={(raw.south)}, yshift = -6.5cm,
	xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	%xtick = \empty,
	legend pos=south east,
	ymax = 1,
	ymin = -0.4]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataGPR};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataGPR};
	%\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataGPR};
	%\addplot[black,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	\addplot[name path=B,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataGPR};
	\addplot[blue!50] fill between[of=A and B];
	\legend{Test points,Prediction,,,Uncertainty};
	\end{axis}
	\end{tikzpicture}


==> Sections/Images/Sr901d.tex <==
\newcommand{\dataSr}{Sections/Images/1dSobolSr90GPR.csv}
	\begin{tikzpicture}[scale=1]
    	\begin{axis}[name = collapsed,
    		at = (surf.south east), anchor=left of south west, xshift = 2cm,
	%xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	xtick = \empty,
	legend pos=south east, title= $^{90}$\textbf{Sr}]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataSr};
	%\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	%\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[orange,thin,select coords between index={0}{24}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSr};
	\addplot[green,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSr};
	
		\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[name path=B,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[blue!40] fill between[of=A and B];
			\addplot[name path=C,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[name path=D,white,thin,select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataSr};
	\addplot[blue!40] fill between[of=C and D];
	\legend{Test points,Prediction - 333K,Prediction - 363K,,,Uncertainty};
	
	\end{axis}

	\begin{axis}[name = errors,
	at = (collapsed.south west),
	yshift = -2cm,
	ylabel = $\bf{\Delta}$\textbf{M} (Kg),
	yscale=0.25,
	grid = both,
	xlabel =\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$ , every axis x label/.style={at={(0.5,-3)}} ]
    \addplot[orange, select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataSr};
	\addplot[green, select coords between index={600}{624}] table [x={Burnup}, 	y expr=\thisrow{Yts}-\thisrow{Pred},col sep=comma]{\dataSr};
    \end{axis}
	\end{tikzpicture}


==> Sections/Images/Sr902d.tex <==
	\newcommand{\dsurfSr}{Sections/Images/2dSobolSr90.csv}
	\newcommand{\dsurfSrN}{Sections/Images/Sr902dComplement.csv}

	\begin{tikzpicture}
	\begin{axis}[name = surf,
		%at=(collapsed.right of south east) ,anchor=left of south west,
		smooth,
		legend pos = north east,
		%mark repeat=10,%
		colormap/greenyellow,
		xlabel = {\textbf{Temperature} ($K$ )},
		ylabel = \textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
		zlabel = \textbf{Mass} (Kg),
		xlabel style={rotate=-9},
		ylabel style={rotate=35}, title=$^{90}$\textbf{Sr}
		%y label/.append style={at=(ticklabel* cs:0)},
		%zlabel style={anchor=south west},] %
		]
		\addplot3 [surf,z buffer=sort, mesh/rows=25, opacity=0.6]
		table[y={Burnup}, x={Temperature} , z={Pred}, col sep=comma] {\dsurfSr};
		\addplot3+[only marks, scatter] table[y={Burnup}, x={Temperature} , z={Yts}, col sep=comma] {\dsurfSrN};
	\end{axis} %
\end{tikzpicture}

==> Sections/Images/Xe135.tex <==


\newcommand{\dataGPR}{Sections/Images/1dSobolXe135GPR.csv}
\newcommand{\dataSpline}{Sections/Images/1dSobolXe135Spline.csv}
\newcommand{\dataRaw}{Sections/Images/Xe135Raw.csv}

	\begin{tikzpicture}[scale=0.8]
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{semilogyaxis}[name = raw, grid=both, 
	%ymin= -0.1, 
	%ymax = 1.7,
	ylabel=\textbf{Mass (Kg)}]
	
	\addplot [blue,thin, select coords between index={0}{24}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	\addplot [red,thin, select coords between index={25}{49}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [blue,thin, select coords between index={15}{20}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [red,thin, select coords between index={40}{45}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\addplot [orange,thin, select coords between index={50}{74}] table[x={Burnup},y={Yts},col sep=comma]{\dataRaw};
	%\begin{scope}
    %\spy[black,size=2cm] on (3.5,2.42) in node [fill=none] at (5,1.5);
    %\end{scope}
        \coordinate (insetSW) at (axis cs:1.5,-0.1); % south west corner of inset
    \coordinate (insetNE) at (axis cs:6.25,0.75); % north east corner of inset
      \path
      let
        \p1 = (insetSW),
        \p2 = (insetNE),
        \n1 = {(\x2 - \x1)},
        \n2 = {(\y2 - \y1)}
      in    
      [savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];

	\end{semilogyaxis}


	
	\begin{axis}[at={(raw.south east)}, name = Splines, yticklabels={},grid=both, xshift = 1cm,
	legend pos=south east, ymin=-0.1, ymax=1.7]
	\addplot[red,only marks,mark size=1pt, mark = +, select coords between index={300}{324}] table[x={Burnup},y={Yts},col sep=comma]{\dataSpline};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataSpline};
	\legend{Test points,Prediction};
	\end{axis}

    	\begin{axis}[name = collapsed, at={(raw.south)}, yshift = -6.5cm,
	xlabel=\textbf{Burnup} $\frac{\mathrm{MWd}}{\mathrm{KgHM}}$,
	ylabel=\textbf{Mass} (Kg),
	grid=both,
	%xtick = \empty,
	legend pos=south east,]
	ymax = 1.7,
	ymin = -0.1]
%	\foreach \n in {0,25,...,50}{\addplot[black,thick,select coords between index={\n}{\n+24}] table [5		x={Burnup}, y={Pred},col sep=comma]{/Users/AFigueroa/Desktop/KiT-Grohnde/1dSobolPu239.csv}; }
	\addplot[red,only marks,mark size=1pt, mark = +] table[x={Burnup},y={Yts},col sep=comma]{\dataGPR};
	\addplot[black,thin,select coords between index={300}{324}] table [x={Burnup}, y={Pred},col sep=comma]{\dataGPR};
	%\addplot[name path=A,white,thin,select coords between index={0}{24}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\data};
	\addplot[name path=A,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}+6*\thisrow{Std},col sep=comma]{\dataGPR};
	%\addplot[black,thin,select coords between index={600}{624}] table [x={Burnup}, y={Pred},col sep=comma]{\data};
	\addplot[name path=B,white,thin,select coords between index={300}{324}] table [x={Burnup}, 	y expr=\thisrow{Pred}-6*\thisrow{Std},col sep=comma]{\dataGPR};
	\addplot[blue!50] fill between[of=A and B];
	\legend{Test points,Prediction,,,Uncertainty};
	\end{axis}
	\end{tikzpicture}
	


==> Sections/Images/sampling_comparison.tex <==

\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}
\resizebox{.95\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[name = sobol,xlabel = \textbf{Temperature} ($K$),ylabel=\textbf{Burnup} (MWd/KgHM)]
\addplot[blue, only marks,mark options={scale=0.5} ,select coords between index={0}{169}]
table [x=/*temperature*/, y=/*burnup*/, col sep=comma] {Sections/Images/A.csv};
%\legend{Sobol Sequence, Grid Samples};
\end{axis}
\begin{axis}[name = grid, xshift = 1cm, at = (sobol.right of south east), xlabel = \textbf{Temperature} ($K$)]% table
\addplot[red, only marks,mark options={scale=0.5}]
table [x=/*temperature*/, y=/*burnup*/, col sep=comma] {Sections/Images/Grid.csv};
\end{axis}
\end{tikzpicture}
}
